Computing minimal distinguishing Hennessy-Milner formulas is NP-hard, but variants are tractable

We study the problem of computing minimal distinguishing formulas for non-bisimilar states in finite LTSs. We show that this is NP-hard if the size of the formula must be minimal. Similarly, the existence of a short distinguishing trace is NP-complete. However, we can provide polynomial algorithms, if minimality is formulated as the minimal number of nested modalities, and it can even be extended by recursively requiring a minimal number of nested negations. A prototype implementation shows that the generated formulas are much smaller than those generated by the method introduced by Cleaveland.

==> figures/cleaveland-minimal-tikz.tex <==
% !TEX root =  ../paper.tex
%% file cleaveland-minimal-tikz.tex

\begin{tikzpicture}[scale=1,
every node/.style={scale=1},
node distance = 1.2cm, initial text=]

\node[] (1) {$s_0$};
\node[right= of 1] (2) {$s_1$};
\node[right= of 2] (3) {$s_2$};

\path[->]
(1) edge node [above] {$a$} (2)
(2) edge node [above] {$a$} (3)
(2) edge [bend right=45] node [above] {$b$} (1);
;

\end{tikzpicture}

